Benchmarking Software Model Checkers on Automotive Code

This paper reports on our experiences with verifying automotive C code by state-of-the-art open source software model checkers. The embedded C code is automatically generated from Simulink open-loop controller models. Its diverse features (decision logic, floating-point and pointer arithmetic, rate limiters and state-flow systems) and the extensive use of floating-point variables make verifying the code highly challenging. Our study reveals large discrepancies in coverage - which is at most only 20% of all requirements --- and tool strength compared to results from the main annual software verification competition. A hand-crafted, simple extension of the verifier CBMC with $k$-induction delivers results on 63% of the requirements while the proprietary BTC EmbeddedValidator covers 80% and obtains bounded verification results for most of the remaining requirements.

==> evaluationResults/plots/DSR/venn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'evaluationResults/plots/DSR/venn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71428571)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{evaluationResults/plots/DSR/venn.pdf}}%
    \put(0.21672858,0.34905714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}44\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{evaluationResults/plots/DSR/venn.pdf}}%
    \put(0.39127145,0.55842857){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{evaluationResults/plots/DSR/venn.pdf}}%
    \put(0.45054286,0.45245714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{evaluationResults/plots/DSR/venn.pdf}}%
    \put(0.52127145,0.54128572){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{evaluationResults/plots/DSR/venn.pdf}}%
    \put(0.58270002,0.40488571){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{evaluationResults/plots/DSR/venn.pdf}}%
    \put(0.66035714,0.28067143){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{evaluationResults/plots/DSR/venn.pdf}}%
    \put(0.50654284,0.21640002){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}13\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{evaluationResults/plots/DSR/venn.pdf}}%
    \put(0.77142857,0.62142857){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CBMC+k (73)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{evaluationResults/plots/DSR/venn.pdf}}%
    \put(0.77142857,0.56428571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}UAutomizer (6)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{evaluationResults/plots/DSR/venn.pdf}}%
    \put(0.77142857,0.50714286){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CPAChecker (5)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{evaluationResults/plots/DSR/venn.pdf}}%
    \put(0.77142857,0.45){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Symbiotic (7)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{evaluationResults/plots/DSR/venn.pdf}}%
    \put(0.77142857,0.39285714){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CBMC (21)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> evaluationResults/plots/DSR/venn_btc_gt.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'evaluationResults/plots/DSR/venn_btc_gt.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71428571)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{evaluationResults/plots/DSR/venn_btc_gt.pdf}}%
    \put(0.20735713,0.27677141){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}41\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{evaluationResults/plots/DSR/venn_btc_gt.pdf}}%
    \put(0.34739999,0.48891429){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{evaluationResults/plots/DSR/venn_btc_gt.pdf}}%
    \put(0.47930001,0.55364286){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{evaluationResults/plots/DSR/venn_btc_gt.pdf}}%
    \put(0.6321143,0.5772){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{evaluationResults/plots/DSR/venn_btc_gt.pdf}}%
    \put(0.59680001,0.46389999){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{evaluationResults/plots/DSR/venn_btc_gt.pdf}}%
    \put(0.60047141,0.30664285){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{evaluationResults/plots/DSR/venn_btc_gt.pdf}}%
    \put(0.4821,0.37035714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{evaluationResults/plots/DSR/venn_btc_gt.pdf}}%
    \put(0.77142857,0.62142857){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CBMC+k (66)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{evaluationResults/plots/DSR/venn_btc_gt.pdf}}%
    \put(0.77142857,0.56428571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CPAChecker (5)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{evaluationResults/plots/DSR/venn_btc_gt.pdf}}%
    \put(0.77142857,0.50714286){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Symbiotic (7)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{evaluationResults/plots/DSR/venn_btc_gt.pdf}}%
    \put(0.77142857,0.45){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}UAutomizer (6)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{evaluationResults/plots/DSR/venn_btc_gt.pdf}}%
    \put(0.77142857,0.39285714){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CBMC (17)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> evaluationResults/plots/ECC/venn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'evaluationResults/plots/ECC/venn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71428571)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{evaluationResults/plots/ECC/venn.pdf}}%
    \put(0.18781429,0.10731428){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{evaluationResults/plots/ECC/venn.pdf}}%
    \put(0.17297143,0.25351427){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{evaluationResults/plots/ECC/venn.pdf}}%
    \put(0.31525713,0.1942){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{evaluationResults/plots/ECC/venn.pdf}}%
    \put(0.11947142,0.43957142){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{evaluationResults/plots/ECC/venn.pdf}}%
    \put(0.29805714,0.36247142){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{evaluationResults/plots/ECC/venn.pdf}}%
    \put(0.41611428,0.28397143){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{evaluationResults/plots/ECC/venn.pdf}}%
    \put(0.30568571,0.57267143){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{evaluationResults/plots/ECC/venn.pdf}}%
    \put(0.4183,0.43818571){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{evaluationResults/plots/ECC/venn.pdf}}%
    \put(0.57932857,0.34914285){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{evaluationResults/plots/ECC/venn.pdf}}%
    \put(0.47485713,0.19335715){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{evaluationResults/plots/ECC/venn.pdf}}%
    \put(0.41318573,0.1224857){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{evaluationResults/plots/ECC/venn.pdf}}%
    \put(0.77142857,0.62142857){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ESBMC (15)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{evaluationResults/plots/ECC/venn.pdf}}%
    \put(0.77142857,0.56428571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CBMC+k (40)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{evaluationResults/plots/ECC/venn.pdf}}%
    \put(0.77142857,0.50714286){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}UTaipan (31)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{evaluationResults/plots/ECC/venn.pdf}}%
    \put(0.77142857,0.45){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}UAutomizer (3)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{evaluationResults/plots/ECC/venn.pdf}}%
    \put(0.77142857,0.39285714){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CBMC (14)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> evaluationResults/plots/ECC/venn_btc_gt.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'evaluationResults/plots/ECC/venn_btc_gt.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71428571)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{evaluationResults/plots/ECC/venn_btc_gt.pdf}}%
    \put(0.28485713,0.13577144){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{evaluationResults/plots/ECC/venn_btc_gt.pdf}}%
    \put(0.19638572,0.28659999){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{evaluationResults/plots/ECC/venn_btc_gt.pdf}}%
    \put(0.32011429,0.37050001){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{evaluationResults/plots/ECC/venn_btc_gt.pdf}}%
    \put(0.14307143,0.41838571){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{evaluationResults/plots/ECC/venn_btc_gt.pdf}}%
    \put(0.24957142,0.48015714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{evaluationResults/plots/ECC/venn_btc_gt.pdf}}%
    \put(0.38068573,0.58984286){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{evaluationResults/plots/ECC/venn_btc_gt.pdf}}%
    \put(0.47954285,0.41127143){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{evaluationResults/plots/ECC/venn_btc_gt.pdf}}%
    \put(0.5629,0.30124285){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{evaluationResults/plots/ECC/venn_btc_gt.pdf}}%
    \put(0.60315713,0.38224287){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{evaluationResults/plots/ECC/venn_btc_gt.pdf}}%
    \put(0.42085715,0.28622855){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{evaluationResults/plots/ECC/venn_btc_gt.pdf}}%
    \put(0.5071143,0.13922856){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{evaluationResults/plots/ECC/venn_btc_gt.pdf}}%
    \put(0.77142857,0.62142857){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CBMC+k (38)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{evaluationResults/plots/ECC/venn_btc_gt.pdf}}%
    \put(0.77142857,0.56428571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ESBMC (12)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{evaluationResults/plots/ECC/venn_btc_gt.pdf}}%
    \put(0.77142857,0.50714286){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}UTaipan (11)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{evaluationResults/plots/ECC/venn_btc_gt.pdf}}%
    \put(0.77142857,0.45){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}UAutomizer (3)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{evaluationResults/plots/ECC/venn_btc_gt.pdf}}%
    \put(0.77142857,0.39285714){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CBMC (14)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> evaluationResults/plots/quantilescores.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10800.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,4363){\makebox(0,0)[r]{\strut{}$3600$}}%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1078,1733){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(1078,2762){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(1078,3790){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(1078,4819){\makebox(0,0)[r]{\strut{}$10000$}}%
      \put(7283,484){\makebox(0,0){\strut{}$50$}}%
      \put(1210,484){\makebox(0,0){\strut{}$1$}}%
      \put(4784,484){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2761){\rotatebox{-270}{\makebox(0,0){\strut{}CPU-Time [s]}}}%
      \put(4601,154){\makebox(0,0){\strut{}Accumulated score}}%
      \csname LTb\endcsname%%
      \put(9991,4708){\makebox(0,0)[r]{\strut{}CPAChecker}}%
      \csname LTb\endcsname%%
      \put(9991,4487){\makebox(0,0)[r]{\strut{}ESBMC}}%
      \csname LTb\endcsname%%
      \put(9991,4266){\makebox(0,0)[r]{\strut{}PeSCo}}%
      \csname LTb\endcsname%%
      \put(9991,4045){\makebox(0,0)[r]{\strut{}UltimateAutomizer}}%
      \csname LTb\endcsname%%
      \put(9991,3824){\makebox(0,0)[r]{\strut{}UltimateKojak}}%
      \csname LTb\endcsname%%
      \put(9991,3603){\makebox(0,0)[r]{\strut{}UltimateTaipan}}%
      \csname LTb\endcsname%%
      \put(9991,3382){\makebox(0,0)[r]{\strut{}k-Induction}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{evaluationResults/plots/quantilescores-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> evaluationResults/plots/quantilescores_btc_gt_no_btc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10800.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,4210){\makebox(0,0)[r]{\strut{}$3600$}}%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(1078,2076){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(1078,3447){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(1078,4819){\makebox(0,0)[r]{\strut{}$10000$}}%
      \put(1210,484){\makebox(0,0){\strut{}$1$}}%
      \put(7993,484){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,2761){\rotatebox{-270}{\makebox(0,0){\strut{}CPU-Time [s]}}}%
      \put(4601,154){\makebox(0,0){\strut{}Accumulated score}}%
      \csname LTb\endcsname%%
      \put(9991,4708){\makebox(0,0)[r]{\strut{}CPAChecker}}%
      \csname LTb\endcsname%%
      \put(9991,4487){\makebox(0,0)[r]{\strut{}ESBMC}}%
      \csname LTb\endcsname%%
      \put(9991,4266){\makebox(0,0)[r]{\strut{}PeSCo}}%
      \csname LTb\endcsname%%
      \put(9991,4045){\makebox(0,0)[r]{\strut{}UltimateAutomizer}}%
      \csname LTb\endcsname%%
      \put(9991,3824){\makebox(0,0)[r]{\strut{}UltimateKojak}}%
      \csname LTb\endcsname%%
      \put(9991,3603){\makebox(0,0)[r]{\strut{}UltimateTaipan}}%
      \csname LTb\endcsname%%
      \put(9991,3382){\makebox(0,0)[r]{\strut{}\kIndTool}}%
      \csname LTb\endcsname%%
      \put(9991,3161){\makebox(0,0)[r]{\strut{}CBMC}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{evaluationResults/plots/quantilescores_btc_gt_no_btc-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> evaluationResults/plots/stats_assumed.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,1806){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(814,2409){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(814,3011){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(814,3614){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(814,4216){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(814,4819){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(1342,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\kIndTool}}}%
      \put(1738,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}CBMC}}}%
      \put(2133,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}UltimateTaipan}}}%
      \put(2529,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}ESBMC}}}%
      \put(2925,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}UltimateAutomizer}}}%
      \put(3321,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}Symbiotic}}}%
      \put(3716,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}CPAChecker}}}%
      \put(4112,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}PeSCo}}}%
      \put(4508,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}DepthK}}}%
      \put(4904,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}UltimateKojak}}}%
      \put(5299,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}2LS}}}%
      \put(5695,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}SMACK}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,3312){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(6850,4632){\makebox(0,0)[l]{\strut{}True (Correct)}}%
      \csname LTb\endcsname%%
      \put(6850,4392){\makebox(0,0)[l]{\strut{}True}}%
      \csname LTb\endcsname%%
      \put(6850,4152){\makebox(0,0)[l]{\strut{}True (Invalid)}}%
      \csname LTb\endcsname%%
      \put(6850,3912){\makebox(0,0)[l]{\strut{}False (Correct)}}%
      \csname LTb\endcsname%%
      \put(6850,3672){\makebox(0,0)[l]{\strut{}False}}%
      \csname LTb\endcsname%%
      \put(6850,3432){\makebox(0,0)[l]{\strut{}False (Invalid)}}%
      \csname LTb\endcsname%%
      \put(6850,3192){\makebox(0,0)[l]{\strut{}Timeout}}%
      \csname LTb\endcsname%%
      \put(6850,2952){\makebox(0,0)[l]{\strut{}Out of memory}}%
      \csname LTb\endcsname%%
      \put(6850,2712){\makebox(0,0)[l]{\strut{}Verifier bug}}%
      \csname LTb\endcsname%%
      \put(6850,2472){\makebox(0,0)[l]{\strut{}Spurious cex.}}%
      \csname LTb\endcsname%%
      \put(6850,2232){\makebox(0,0)[l]{\strut{}Max. depth}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{evaluationResults/plots/stats_assumed-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> evaluationResults/plots/stats_btc_gt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10800.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,1806){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(814,2409){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(814,3011){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(814,3614){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(814,4216){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(814,4819){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(1447,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}BTC}}}%
      \put(1948,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\kIndTool}}}%
      \put(2450,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}CBMC}}}%
      \put(2951,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}UltimateTaipan}}}%
      \put(3452,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}ESBMC}}}%
      \put(3953,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}UltimateAutomizer}}}%
      \put(4455,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}Symbiotic}}}%
      \put(4956,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}CPAChecker}}}%
      \put(5457,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}PeSCo}}}%
      \put(5958,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}UltimateKojak}}}%
      \put(6459,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}DepthK}}}%
      \put(6961,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}2LS}}}%
      \put(7462,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}SMACK}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,3312){\rotatebox{-270}{\makebox(0,0){\strut{}Percentage}}}%
      \csname LTb\endcsname%%
      \put(8722,4699){\makebox(0,0)[l]{\strut{}True}}%
      \csname LTb\endcsname%%
      \put(8722,4459){\makebox(0,0)[l]{\strut{}True (Conflict w/ BTC)}}%
      \csname LTb\endcsname%%
      \put(8722,4219){\makebox(0,0)[l]{\strut{}False}}%
      \csname LTb\endcsname%%
      \put(8722,3979){\makebox(0,0)[l]{\strut{}False (Conflict w/ BTC)}}%
      \csname LTb\endcsname%%
      \put(8722,3739){\makebox(0,0)[l]{\strut{}Timeout}}%
      \csname LTb\endcsname%%
      \put(8722,3499){\makebox(0,0)[l]{\strut{}Out of memory}}%
      \csname LTb\endcsname%%
      \put(8722,3259){\makebox(0,0)[l]{\strut{}Verifier bug}}%
      \csname LTb\endcsname%%
      \put(8722,3019){\makebox(0,0)[l]{\strut{}Spurious counterexample}}%
      \csname LTb\endcsname%%
      \put(8722,2779){\makebox(0,0)[l]{\strut{}Max. depth reached}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{evaluationResults/plots/stats_btc_gt-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> evaluationResults/plots/stats_moved.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,1806){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(814,2409){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(814,3011){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(814,3614){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(814,4216){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(814,4819){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(1342,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\kIndTool}}}%
      \put(1738,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}CBMC}}}%
      \put(2133,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}UltimateTaipan}}}%
      \put(2529,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}ESBMC}}}%
      \put(2925,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}CPAChecker}}}%
      \put(3321,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}Symbiotic}}}%
      \put(3716,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}UltimateAutomizer}}}%
      \put(4112,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}PeSCo}}}%
      \put(4508,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}DepthK}}}%
      \put(4904,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}UltimateKojak}}}%
      \put(5299,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}2LS}}}%
      \put(5695,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}SMACK}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,3312){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(6850,4632){\makebox(0,0)[l]{\strut{}True (Correct)}}%
      \csname LTb\endcsname%%
      \put(6850,4392){\makebox(0,0)[l]{\strut{}True}}%
      \csname LTb\endcsname%%
      \put(6850,4152){\makebox(0,0)[l]{\strut{}True (Invalid)}}%
      \csname LTb\endcsname%%
      \put(6850,3912){\makebox(0,0)[l]{\strut{}False (Correct)}}%
      \csname LTb\endcsname%%
      \put(6850,3672){\makebox(0,0)[l]{\strut{}False}}%
      \csname LTb\endcsname%%
      \put(6850,3432){\makebox(0,0)[l]{\strut{}False (Invalid)}}%
      \csname LTb\endcsname%%
      \put(6850,3192){\makebox(0,0)[l]{\strut{}Timeout}}%
      \csname LTb\endcsname%%
      \put(6850,2952){\makebox(0,0)[l]{\strut{}Out of memory}}%
      \csname LTb\endcsname%%
      \put(6850,2712){\makebox(0,0)[l]{\strut{}Verifier bug}}%
      \csname LTb\endcsname%%
      \put(6850,2472){\makebox(0,0)[l]{\strut{}Spurious cex.}}%
      \csname LTb\endcsname%%
      \put(6850,2232){\makebox(0,0)[l]{\strut{}Max. depth}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{evaluationResults/plots/stats_moved-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> evaluationResults/plots/stats_nolegend.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1167,1806){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1167,2409){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1167,3011){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(1167,3614){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(1167,4216){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(1167,4819){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(1695,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\kIndTool}}}%
      \put(2091,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}CBMC}}}%
      \put(2488,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}UltimateTaipan}}}%
      \put(2884,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}ESBMC}}}%
      \put(3280,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}UltimateAutomizer}}}%
      \put(3676,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}Symbiotic}}}%
      \put(4073,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}CPAChecker}}}%
      \put(4469,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}PeSCo}}}%
      \put(4865,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}DepthK}}}%
      \put(5261,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}UltimateKojak}}}%
      \put(5658,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}2LS}}}%
      \put(6054,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}SMACK}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(551,3312){\rotatebox{-270}{\makebox(0,0){\strut{}Percentage}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{evaluationResults/plots/stats_nolegend-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> evaluationResults/plots/stats_nowitnessval.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10800.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,1806){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(814,2409){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(814,3011){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(814,3614){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(814,4216){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(814,4819){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(1508,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\kIndTool}}}%
      \put(2070,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}CBMC}}}%
      \put(2632,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}UltimateTaipan}}}%
      \put(3194,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}ESBMC}}}%
      \put(3756,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}UltimateAutomizer}}}%
      \put(4318,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}Symbiotic}}}%
      \put(4879,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}CPAChecker}}}%
      \put(5441,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}PeSCo}}}%
      \put(6003,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}DepthK}}}%
      \put(6565,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}UltimateKojak}}}%
      \put(7127,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}2LS}}}%
      \put(7689,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}SMACK}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(209,3312){\rotatebox{-270}{\makebox(0,0){\strut{}Percentage}}}%
      \csname LTb\endcsname%%
      \put(9010,4699){\makebox(0,0)[l]{\strut{}True}}%
      \csname LTb\endcsname%%
      \put(9010,4459){\makebox(0,0)[l]{\strut{}False}}%
      \csname LTb\endcsname%%
      \put(9010,4219){\makebox(0,0)[l]{\strut{}Timeout}}%
      \csname LTb\endcsname%%
      \put(9010,3979){\makebox(0,0)[l]{\strut{}Out of memory}}%
      \csname LTb\endcsname%%
      \put(9010,3739){\makebox(0,0)[l]{\strut{}Verifier bug}}%
      \csname LTb\endcsname%%
      \put(9010,3499){\makebox(0,0)[l]{\strut{}Spurious counterexample}}%
      \csname LTb\endcsname%%
      \put(9010,3259){\makebox(0,0)[l]{\strut{}Max. depth reached}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{evaluationResults/plots/stats_nowitnessval-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> evaluationResults/plots/stats_sliced.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,1806){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(814,2409){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(814,3011){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(814,3614){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(814,4216){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(814,4819){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(1342,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}ESBMC}}}%
      \put(1738,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}2LS}}}%
      \put(2133,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}CBMC}}}%
      \put(2529,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}UltimateTaipan}}}%
      \put(2925,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}CPAChecker}}}%
      \put(3321,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}PeSCo}}}%
      \put(3716,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}UltimateKojak}}}%
      \put(4112,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}DepthK}}}%
      \put(4508,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}UltimateAutomizer}}}%
      \put(4904,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}Symbiotic}}}%
      \put(5299,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}SMACK}}}%
      \put(5695,1674){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\kIndTool}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,3312){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(6850,4632){\makebox(0,0)[l]{\strut{}True (Correct)}}%
      \csname LTb\endcsname%%
      \put(6850,4392){\makebox(0,0)[l]{\strut{}True}}%
      \csname LTb\endcsname%%
      \put(6850,4152){\makebox(0,0)[l]{\strut{}True (Invalid)}}%
      \csname LTb\endcsname%%
      \put(6850,3912){\makebox(0,0)[l]{\strut{}False (Correct)}}%
      \csname LTb\endcsname%%
      \put(6850,3672){\makebox(0,0)[l]{\strut{}False}}%
      \csname LTb\endcsname%%
      \put(6850,3432){\makebox(0,0)[l]{\strut{}False (Invalid)}}%
      \csname LTb\endcsname%%
      \put(6850,3192){\makebox(0,0)[l]{\strut{}Timeout}}%
      \csname LTb\endcsname%%
      \put(6850,2952){\makebox(0,0)[l]{\strut{}Out of memory}}%
      \csname LTb\endcsname%%
      \put(6850,2712){\makebox(0,0)[l]{\strut{}Verifier bug}}%
      \csname LTb\endcsname%%
      \put(6850,2472){\makebox(0,0)[l]{\strut{}Spurious cex.}}%
      \csname LTb\endcsname%%
      \put(6850,2232){\makebox(0,0)[l]{\strut{}Max. depth}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{evaluationResults/plots/stats_sliced-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup

